NFCGate: Opening the Door for NFC Security Research with a Smartphone-Based Toolkit

Near-Field Communication (NFC) is being used in a variety of security-critical applications, from access control to payment systems. However, NFC protocol analysis typically requires expensive or conspicuous dedicated hardware, or is severely limited on smartphones. In 2015, the NFCGate proof of concept aimed at solving this issue by providing capabilities for NFC analysis employing off-the-shelf Android smartphones. In this paper, we present an extended and improved NFC toolkit based on the functionally limited original open-source codebase. With in-flight traffic analysis and modification, relay, and replay features this toolkit turns an off-the-shelf smartphone into a powerful NFC research tool. To support the development of countermeasures against relay attacks, we investigate the latency incurred by NFCGate in different configurations. Our newly implemented features and improvements enable the case study of an award-winning, enterprise-level NFC lock from a well-known European lock vendor, which would otherwise require dedicated hardware. The analysis of the lock reveals several security issues, which were disclosed to the vendor.

==> media/eval.tex <==
% Created by tikzDevice version 0.12.3 on 2020-03-12 16:00:01
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (336.06,289.08);
\begin{scope}
\path[clip] ( 48.00, 24.00) rectangle (334.86,285.48);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 63.05, 37.48) --
	( 98.47, 37.48) --
	( 98.47, 43.36) --
	( 63.05, 43.36) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 63.05, 38.36) -- ( 98.47, 38.36);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 80.76, 37.31) -- ( 80.76, 37.48);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 80.76, 47.59) -- ( 80.76, 43.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.90, 37.31) -- ( 89.61, 37.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.90, 47.59) -- ( 89.61, 47.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.05, 37.48) --
	( 98.47, 37.48) --
	( 98.47, 43.36) --
	( 63.05, 43.36) --
	( 63.05, 37.48);

\path[fill=fillColor] (107.32, 42.01) --
	(142.73, 42.01) --
	(142.73, 53.16) --
	(107.32, 53.16) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (107.32, 47.30) -- (142.73, 47.30);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (125.03, 39.43) -- (125.03, 42.01);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (125.03, 62.12) -- (125.03, 53.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.17, 39.43) -- (133.88, 39.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.17, 62.12) -- (133.88, 62.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.32, 42.01) --
	(142.73, 42.01) --
	(142.73, 53.16) --
	(107.32, 53.16) --
	(107.32, 42.01);

\path[fill=fillColor] (151.59, 93.89) --
	(187.00, 93.89) --
	(187.00,114.95) --
	(151.59,114.95) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (151.59,107.53) -- (187.00,107.53);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (169.29, 62.75) -- (169.29, 93.89);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (169.29,143.24) -- (169.29,114.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.44, 62.75) -- (178.15, 62.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.44,143.24) -- (178.15,143.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.59, 93.89) --
	(187.00, 93.89) --
	(187.00,114.95) --
	(151.59,114.95) --
	(151.59, 93.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.29,147.12) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.29,146.82) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.29,164.14) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.29,169.90) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.29, 61.80) circle (  2.25);

\path[fill=fillColor] (195.85, 94.98) --
	(231.27, 94.98) --
	(231.27,124.49) --
	(195.85,124.49) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (195.85,107.84) -- (231.27,107.84);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (213.56, 75.45) -- (213.56, 94.98);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (213.56,152.91) -- (213.56,124.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.71, 75.45) -- (222.42, 75.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.71,152.91) -- (222.42,152.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.85, 94.98) --
	(231.27, 94.98) --
	(231.27,124.49) --
	(195.85,124.49) --
	(195.85, 94.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (213.56,189.87) circle (  2.25);

\path[fill=fillColor] (240.12, 85.89) --
	(275.54, 85.89) --
	(275.54,136.28) --
	(240.12,136.28) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (240.12,114.64) -- (275.54,114.64);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (257.83, 63.27) -- (257.83, 85.89);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (257.83,209.22) -- (257.83,136.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (248.98, 63.27) -- (266.68, 63.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (248.98,209.22) -- (266.68,209.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (240.12, 85.89) --
	(275.54, 85.89) --
	(275.54,136.28) --
	(240.12,136.28) --
	(240.12, 85.89);

\path[fill=fillColor] (284.39,124.64) --
	(319.80,124.64) --
	(319.80,159.51) --
	(284.39,159.51) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (284.39,128.27) -- (319.80,128.27);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (302.10, 73.64) -- (302.10,124.64);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (302.10,209.22) -- (302.10,159.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (293.24, 73.64) -- (310.95, 73.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (293.24,209.22) -- (310.95,209.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (284.39,124.64) --
	(319.80,124.64) --
	(319.80,159.51) --
	(284.39,159.51) --
	(284.39,124.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (302.10,214.65) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (302.10,225.21) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (302.10,233.08) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (302.10,254.31) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (302.10,257.37) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (302.10,211.96) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (302.10, 66.38) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (302.10,220.81) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (302.10, 71.26) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (302.10,217.40) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (302.10, 62.43) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (302.10,220.96) circle (  2.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (336.06,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.76, 24.00) -- (302.10, 24.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.76, 24.00) -- ( 80.76, 18.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.03, 24.00) -- (125.03, 18.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.29, 24.00) -- (169.29, 18.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (213.56, 24.00) -- (213.56, 18.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (257.83, 24.00) -- (257.83, 18.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (302.10, 24.00) -- (302.10, 18.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00, 33.68) -- ( 48.00,275.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00, 33.68) -- ( 42.00, 33.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00, 94.21) -- ( 42.00, 94.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00,154.74) -- ( 42.00,154.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00,215.27) -- ( 42.00,215.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00,275.80) -- ( 42.00,275.80);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 36.00, 30.24) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 36.00, 90.77) {200};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 36.00,151.30) {400};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 36.00,211.82) {600};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 36.00,272.35) {800};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (336.06,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.60,154.74) {Total Latency [ms]};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (336.06,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00, 24.00) --
	(334.86, 24.00) --
	(334.86,285.48) --
	( 48.00,285.48) --
	( 48.00, 24.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.76, 24.00) -- (302.10, 24.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.76, 24.00) -- ( 80.76, 18.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.03, 24.00) -- (125.03, 18.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.29, 24.00) -- (169.29, 18.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (213.56, 24.00) -- (213.56, 18.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (257.83, 24.00) -- (257.83, 18.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (302.10, 24.00) -- (302.10, 18.00);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 80.76,  2.40) {TAG};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (125.03,  2.40) {RP};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (169.29,  2.40) {BT};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (213.56,  2.40) {BW};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (257.83,  2.40) {WH};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (302.10,  2.40) {WA};
\end{scope}
\begin{scope}
\path[clip] ( 48.00, 24.00) rectangle (334.86,285.48);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 48.00, 57.09) -- (334.86, 57.09);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 48.00, 80.49) -- (334.86, 80.49);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 48.00,127.30) -- (334.86,127.30);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 48.00,220.91) -- (334.86,220.91);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.00,285.48) rectangle (116.33,261.48);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 57.00,273.48) -- ( 75.00,273.48);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 84.00,270.04) {$FWT_i$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 49.77, 60.53) {$FWT_{8}$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 49.77, 83.93) {$FWT_{9}$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 49.77,130.74) {$FWT_{10}$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 49.77,224.35) {$FWT_{11}$};
\end{scope}
\end{tikzpicture}


==> media/stack.pdf_tex <==
%% Creator: Inkscape 1.0 (4035a4fb49, 2020-05-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'stack.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{232.5bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.95806452)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{stack.pdf}}%
    \put(0.22747507,0.04327737){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}NFC chipset\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{stack.pdf}}%
    \put(0.26968876,0.18328779){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Drivers\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{stack.pdf}}%
    \put(0.29796615,0.3232981){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}HAL\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{stack.pdf}}%
    \put(0.15090706,0.46330842){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}NCI implementation\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{stack.pdf}}%
    \put(0.30826298,0.60331874){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}JNI\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{stack.pdf}}%
    \put(0.22958492,0.74332905){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}NFC service\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{stack.pdf}}%
    \put(0.22228846,0.88333937){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Android app\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{stack.pdf}}%
    \put(0.61461161,0.53662484){\rotatebox{-90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Native\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{stack.pdf}}%
    \put(0.61461161,0.86518613){\rotatebox{-90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Java\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{stack.pdf}}%
    \put(0.05502452,0.01106871){\color[rgb]{1,1,1}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Kernel-space\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{stack.pdf}}%
    \put(0.05502452,0.44753226){\color[rgb]{1,1,1}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}User-space\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{stack.pdf}}%
    \put(0.72550876,0.55147193){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textit{ISO/IEC 14443}\end{tabular}}}}%
    \put(0.84330326,0.49874907){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textit{ }\end{tabular}}}}%
    \put(0.72550876,0.44602612){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textit{ISO/IEC 15693}\end{tabular}}}}%
    \put(0.84330326,0.39330326){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textit{ }\end{tabular}}}}%
    \put(0.76408317,0.34058031){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textit{JIS X 6319}\end{tabular}}}}%
    \put(0.84330326,0.28785706){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textit{ }\end{tabular}}}}%
    \put(0.83347089,0.2351342){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textit{...}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{stack.pdf}}%
    \put(0.73617317,0.90970065){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textit{ISO/IEC 7816}\end{tabular}}}}%
    \put(0.83347089,0.85697775){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textit{...}\end{tabular}}}}%
  \end{picture}%
\endgroup%

